Theoretical optimal modulation frequencies for scattering parameter estimation and ballistic photon filtering in diffusive media

The efficiency of using intensity modulated light for estimation of scattering properties of a turbid medium and for ballistic photon discrimination is theoretically quantified in this article. Using the diffusion model for modulated photon transport and considering a noisy quadrature demodulation scheme, the minimum-variance bounds on estimation of parameters of interest are analytically derived and analyzed. The existence of a variance-minimizing optimal modulation frequency is shown and its evolution with the properties of the intervening medium is derived and studied. Furthermore, a metric is defined to quantify the efficiency of ballistic photon filtering which may be sought when imaging through turbid media. The analytical derivation of this metric shows that the minimum modulation frequency required to attain significant ballistic discrimination depends only on the reduced scattering coefficient of the medium in a linear fashion for a highly scattering medium.

==> FIM_BF.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FIM_BF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\input{plotStyle.pdf_tex}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04160497)%
    \put(0,0){\includegraphics[width=\unitlength]{FIM_BF.pdf}}%
    \put(0.22054398,0.19262349){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.12157022,0.27353784){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.19957948,0.37635034){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.22531636,0.49910497){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.2549537,0.62353784){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.28412037,0.74861115){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.31591435,0.87327935){\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.13177855,0.07874232){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28690201,0.07874232){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.45215664,0.07874232){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.61741127,0.07874232){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.78266204,0.07874232){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.93634259,0.07874232){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.09320988,0.12589895){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07295525,0.30953321){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.07295525,0.49317133){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.07295525,0.67680559){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.07295525,0.86043985){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.5215938,0.99622135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{ln}[\mathcal{G}_{bf}]$}}}%
    \put(0.05677179,0.47674642){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\omega/\mu c$}}}}%
    \put(0.52159374,0.04248994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma/\mu$}}}%
    \put(0.81131339,0.35622131){\makebox(0,0)[lb]{\smash{0}}}%
  \end{picture}%
\endgroup%


==> Sin.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Sin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\input{plotStyle.pdf_tex}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{274.74077148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64068349)%
    \put(0,0){\includegraphics[width=\unitlength]{Sin.pdf}}%
    \put(0.18029194,0.56314278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1$}}}%
    \put(0.47010769,0.5374346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_2$}}}%
    \put(0.69267314,0.15482588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_3$}}}%
    \put(0.84111757,0.20615462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_4$}}}%
    \put(0.2479751,0.00027639){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.38571227,0.00027639){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.5234457,0.00027639){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.66118278,0.00027639){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.7989163,0.00027639){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.93664974,0.00027639){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.34441188,0.30854819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2A$}}}%
    \put(-0.00385661,0.02026851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(-0.00385661,0.34928226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_0$}}}%
  \end{picture}%
\endgroup%


==> drawing.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\input{plotStyle.pdf_tex}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{540bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53333333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0.28554393,0.39001841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.49768693,0.12795836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing.pdf}}%
    \put(0.00846561,0.24169312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.01599441,0.25058201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_0$}}}%
    \put(0.04656085,0.00211639){\color[rgb]{0.50588235,0.50588235,0.50588235}\transparent{0.514}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.18624339,0.44232802){\color[rgb]{0.50588235,0.50588235,0.50588235}\transparent{0.514}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.0175511,0.33184973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_0 \pm \Delta\lambda$}}}%
    \put(0.4025645,0.28284271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.7916603,0.26189137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\Omega$}}}%
  \end{picture}%
\endgroup%


==> plots3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plots3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\input{plotStyle.pdf_tex}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566.1994081bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48041554)%
    \put(0.81763245,0.45553864){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.86266959,0.45553864){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.01952746,0.51822444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plots3.pdf}}%
    \put(0.0151263,0.33331203){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\frac{\omega_{opt}}{\mu c}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{plots3.pdf}}%
    \put(0.03061868,0.27362846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{plots3.pdf}}%
    \put(0.03061868,0.32450057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{plots3.pdf}}%
    \put(0.03061868,0.37537128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{plots3.pdf}}%
    \put(0.03061868,0.42624337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{plots3.pdf}}%
    \put(0.06621496,0.02337154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{plots3.pdf}}%
    \put(0.16487988,0.02337154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{plots3.pdf}}%
    \put(0.25830097,0.02337154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{plots3.pdf}}%
    \put(0.35696586,0.02337154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{plots3.pdf}}%
    \put(0.45628601,0.02337154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{plots3.pdf}}%
    \put(0.0336027,0.04550285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{plots3.pdf}}%
    \put(0.0336027,0.09281695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{plots3.pdf}}%
    \put(0.0336027,0.14013112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{plots3.pdf}}%
    \put(0.0336027,0.18744522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{plots3.pdf}}%
    \put(0.0336027,0.23475938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{plots3.pdf}}%
    \put(0.25649082,0.00533078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\delta$}}}%
    \put(0.28685977,0.41782354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.28888361,0.21970549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.00869835,0.11971636){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\frac{CRB_{22}|\omega_{opt}}{CRB_{22}|\omega_{a}}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{plots3.pdf}}%
    \put(0.8973864,0.16793165){\makebox(0,0)[lb]{\smash{250 MHz}}}%
    \put(0.85094548,0.26389876){\makebox(0,0)[lb]{\smash{600 MHz}}}%
    \put(0.64405941,0.40660464){\makebox(0,0)[lb]{\smash{1300 MHz}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{plots3.pdf}}%
    \put(0.5993524,0.02527509){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{plots3.pdf}}%
    \put(0.67160257,0.02527509){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{plots3.pdf}}%
    \put(0.74981355,0.02527509){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{plots3.pdf}}%
    \put(0.82736221,0.02527509){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{plots3.pdf}}%
    \put(0.90490915,0.02527509){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{plots3.pdf}}%
    \put(0.98245764,0.02527509){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{plots3.pdf}}%
    \put(0.56919345,0.04483706){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{plots3.pdf}}%
    \put(0.57051807,0.12238568){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{plots3.pdf}}%
    \put(0.56919345,0.19993437){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{plots3.pdf}}%
    \put(0.56919345,0.27748301){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{plots3.pdf}}%
    \put(0.56919345,0.35502987){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{plots3.pdf}}%
    \put(0.56919345,0.43257854){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{plots3.pdf}}%
    \put(0.55398203,0.23979226){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mu$}}}}%
    \put(0.65849744,0.45847322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Optimal frequency of modulation}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{plots3.pdf}}%
    \put(0.87228879,0.39979555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r = 3$ cm}}}%
    \put(0.87183725,0.37696084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r = 5$ cm}}}%
    \put(0.78707992,0.0029183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.87307649,0.42170339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=1$}}}%
    \put(0.52715383,0.42162824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
  \end{picture}%
\endgroup%

